ML Based Lineage in Databases

We track the lineage of tuples throughout their database lifetime. That is, we consider a scenario in which tuples (records) that are produced by a query may affect other tuple insertions into the DB, as part of a normal workflow. As time goes on, exact provenance explanations for such tuples become deeply nested, increasingly consuming space, and resulting in decreased clarity and readability. We present a novel approach for approximating lineage tracking, using a Machine Learning (ML) and Natural Language Processing (NLP) technique; namely, word embedding. The basic idea is summarizing (and approximating) the lineage of each tuple via a small set of constant-size vectors (the number of vectors per-tuple is a hyperparameter). Therefore, our solution does not suffer from space complexity blow-up over time, and it "naturally ranks" explanations to the existence of a tuple. We devise an alternative and improved lineage tracking mechanism, that of keeping track of and querying lineage at the column level; thereby, we manage to better distinguish between the provenance features and the textual characteristics of a tuple. We integrate our lineage computations into the PostgreSQL system via an extension (ProvSQL) and extensive experiments exhibit useful results in terms of accuracy against exact, semiring-based, justifications, especially for the column-based (CV) method which exhibits high precision and high per-level recall. In the experiments, we focus on tuples with \textit{multiple generations} of tuples in their lifelong lineage and analyze them in terms of direct and distant lineage.

==> figures/analyst_working_env.tex <==
\begin{figure}[htb]
    \centering
    % \raggedleft
% \begin{adjustbox}{width=\textwidth,center}
\begin{tikzpicture}[sibling distance=3em, level distance=3em, node distance=0.2cm,
    every node/.append style={font=\scriptsize}
%   every node/.style = {shape=rectangle, rounded corners,
%     draw, align=center,
%     top color=white, bottom color=white},
%   edge from parent/.style={->,draw}
  ]
  
  
\begin{scope}[xshift=2.5cm, local bounding box=analyst]
    \node(e3) [yshift=-2.5cm, person,monitor,mirrored,shirt=blue,minimum size=0.5cm] {};
    \node(e1) [align=left, above right=0.6cm of e3, draw =orange!50,thick, rounded corners=0cm] {
        1. Tuples of interest\\
        2. Topics of interest\\
        3. People of interest\\
        4. Actions of interest
    };
    \node(e2) [align=left, below=1cm of e1, draw =green!50,thick, rounded corners=0cm] {
        1. Reports\\
        2. Alarms
    };
    
    \path[->, font=\tiny] 
        (e1) edge node[sloped, anchor=center, below]{\tiny Examine} (e3) 
        (e3) edge node[sloped, anchor=center, below]{\tiny Produce} (e2);
    
\end{scope}

\begin{scope}[xshift=-2.7cm, local bounding box=data]
    \node(d1) [draw =purple!50, ,thick, shape=rectangle,
    draw, align=center, yshift=-1cm] {Vector sets\\ search structure};
    \node(d2) [below=1cm of d1, draw =purple!50, ,thick, shape=rectangle,
    draw, align=center] {Vector sets-\\ adorned DB};
\end{scope}

\begin{scope}[xshift=0cm, local bounding box=actions]
    \node(a1) [draw =blue!50, shape=rectangle, rounded corners,
    draw, align=center] {Compute ranked lineage\\ candidates for target tuple(s)};
    \node(a2) [below=of a1, draw =blue!50, shape=rectangle, rounded corners,
    draw, align=center] {Verify lineage of target\\ tuple(s) - execute query};
    \node(a3) [below=of a2, draw =blue!50, shape=rectangle, rounded corners,
    draw, align=center] { Specify DB subset\\ for lineage computation};
    \node(a4) [below=of a3, draw =blue!50, shape=rectangle, rounded corners,
    draw, align=center] {Specify TV, CV\\ and hyperparameters};
    \node(a5) [below=of a4, draw =blue!50, shape=rectangle, rounded corners,
    draw, align=center] {Specify optimization\\ methods to apply};
    
    % \node [below of=a5] {\parbox{0.3\linewidth}{\subcaption{Second subfigure}\label{subfig:b}}};
\end{scope}

\captionsetup[subfigure]{font=tiny,labelfont=tiny}
\node(a) [below=1.05cm of data] {\parbox{0.2\linewidth}{\subcaption{\tiny Data Environment}\label{subfig:a}}};
\node(b) [below=of actions] {\parbox{0.3\linewidth}{\subcaption{\tiny Repertoire of Actions}\label{subfig:b}}};
\node(c) [right=of b] {\parbox{0.3\linewidth}{\subcaption{\tiny Analyst's working environment}\label{subfig:c}}};
% \node(tmp) [below=of actions] {};
% \node(a) [left=1cm of tmp] {\parbox{0.3\linewidth}{\subcaption{\tiny Data Environment}\label{subfig:a}}};
% \node(b) at ($(tmp.center) - (0.2cm,0)$) {\parbox{0.3\linewidth}{\subcaption{\tiny Repertoire of Actions}\label{subfig:b}}};
% \node(c) [right=of tmp] {\parbox{0.3\linewidth}{\subcaption{\tiny Analyst's working environment}\label{subfig:c}}};

\draw [dotted] ($(actions.north east)!-0.3!(analyst.north west)$) --($(actions.south east)!-0.3!(analyst.south west)$);
\draw [dotted] ($(data.north east)!.5!(actions.north west)$) --($(data.south east)!.5!(actions.south west)$);

\path[<->, font=\tiny] 
        ($(actions.east) + (0.8cm, 0)$) edge node[anchor=center, below]{\tiny Apply} ($(actions.east)$)
        (actions) edge node[anchor=center, below]{\tiny Query} (data);
        
\end{tikzpicture}
% \end{adjustbox}
    \caption[An Analyst's Working Environment Diagram]{
    An Analyst's Outlook - General Scheme
    }\label{fig:analysts_working_env}

\vspace{-4mm}
\end{figure}

==> figures/distant_lineage_list.tex <==
% A simple Tree
% Author: Stefan Kottwitz
% https://www.packtpub.com/hardware-and-creative/latex-cookbook
\begin{tikzpicture}[sibling distance=3em, level distance=3em,
  every node/.style = {shape=rectangle, rounded corners,
    draw, align=center,
    top color=white, bottom color=white},
  edge from parent/.style={->,draw}
  ]]
  \node [bottom color =orange!20, label={right:{\scriptsize $0^{th}$ lineage level}}] {$\{t_6\}$}
    child { node [bottom color =orange!20, label={right:{\scriptsize $1^{st}$ lineage level}}] {$\{t_3, t_4, t_5\}$} 
      child { node [bottom color =orange!20, label={right:{\scriptsize $2^{nd}$ lineage level}}] {$\{t_1, t_2, t_3\}$} } 
      };
\end{tikzpicture}

==> figures/distant_lineage_tree.tex <==
% A simple Tree
% Author: Stefan Kottwitz
% https://www.packtpub.com/hardware-and-creative/latex-cookbook
\begin{tikzpicture}[sibling distance=3em, level distance=3em,
  edge from parent/.style={->,draw},
  every edge/.style={->,draw}
  ]]
  \node(t_6) {$t_6$}
    child { node {$t_5$} 
      child { node {$t_1$} } 
      }
    child { node {$t_4$}
      child { node {$t_1$} }
      child { node {$t_2$} }
      child { node(t_3) {$t_3$} }
      };
      
    \draw (t_6) edge[bend left] (t_3);
\end{tikzpicture}

==> figures/materialized_views.tex <==
\begin{figure}[htb]
    \centering
    % \caption{Materialized Views Hierarchy - BFPDB Dataset}
    % \label{fig:materialized_views}
\begin{tikzpicture}[sibling distance=10em,
  edge from parent/.style={->,draw},
  every edge/.style={->,draw}
  ]]
%   \node(exp_4) [, color=Fuchsia] {$exp_4$}
%     child { node(exp_1) [, color=Fuchsia] {$exp_1$}
%       }
%     child { node(exp_2) [, color=Fuchsia] {$exp_2$}
%       }
%     child [missing]
%       ;
    
    \node(exp_4) [color=Salmon] {$\texttt{exp}\sb\texttt{4}$};
    \node(exp_2) [below=of exp_4, color={CarnationPink}] {$\texttt{exp}\sb\texttt{2}$};
    \node(exp_1) [left=of exp_2, color={CarnationPink}] {$\texttt{exp}\sb\texttt{1}$};
    \node(exp_3) [right=of exp_2, color={CarnationPink}] {$\texttt{exp}\sb\texttt{3}$};
    
    \draw (exp_4) edge (exp_2);
    % \draw (exp_4) edge (exp_1);
      
    \node(protein) [below=of exp_2, color=Orchid] {$\texttt{protein}$};
    \node(prepared) [below=of exp_1, left=of protein, color=Orchid] {$\texttt{prepared}$};
    \node(unprepared) [below=of exp_3, right=of protein, color=Orchid] {$\texttt{unprepared}$};
      
    \draw (exp_1) edge (prepared);
    \draw (exp_1) edge (protein);
    \draw (exp_2) edge (protein);
    \draw (exp_2) edge (unprepared);
    \draw (exp_3) edge (prepared);
    \draw (exp_3) edge (protein);
    \draw (exp_3) edge (unprepared);
    
    \node(serving_size) [below=of protein, color=Violet] {$\texttt{serving\_size}$};
    \node(products) [below=of unprepared, right=of serving_size, color=Violet] {$\texttt{products}$};
    \node(nutrients) [below=of prepared, left=of serving_size, color=Violet] {$\texttt{nutrients}$};
    
    % \node(dcd) [right=of products, color=Fuchsia] {$\texttt{derivation\_code\_description}$};
    
    % \node(products) [below=of protein, color=red] {$\texttt{products}$};
    % \node(serving_size) [below=of unprepared, right=of products, color=red] {$\texttt{serving\_size}$};
    % \node(nutrients) [below=of prepared, left=of products, color=red] {$\texttt{nutrients}$};
    
    \draw (prepared) edge (products);
    \draw (prepared) edge (serving_size);
    \draw (protein) edge (products);
    \draw (protein) edge (nutrients);
    \draw (unprepared) edge (products);
    \draw (unprepared) edge (serving_size);
    
    % \draw (exp_4) edge[out=135, in=135, looseness=1.5] (nutrients);
    % \draw (exp_4) edge[out=45, in=45, looseness=1.5] (products);
    
    % \draw (exp_4) edge[out=45, in=-50, looseness=4.5] (products);
    % \draw (exp_4) edge[out=120, in=200, looseness=4.5] (products);
    % \draw (exp_4) edge[bend right, looseness=1.5] (products);
    
    \node(sugars) [below=of serving_size, color=Orchid] {$\texttt{sugars}$};
    \node(cholesterol) [below=of nutrients, left=of sugars, color=Orchid] {$\texttt{cholesterol}$};
    \node(readytodrink) [below=of products, right=of sugars, color=Orchid] {$\texttt{readytodrink}$};
    
    \draw (readytodrink) edge (products);
    \draw (readytodrink) edge (serving_size);
    \draw (sugars) edge (products);
    \draw (sugars) edge (nutrients);
    \draw (cholesterol) edge (products);
    \draw (cholesterol) edge (nutrients);
    
    \draw (exp_4) edge[out=45, in=25, looseness=1.5] (readytodrink);
\end{tikzpicture}
    \captionof{figure}[Materialized Views Hierarchy - The BFPDB Dataset]{
    Materialized Views Hierarchy - The BFPDB Dataset.\\
    An edge connecting two tables $T_2 \rightarrow T_1$ means that there are tuples in $T_2$ that were directly created from tuples in $T_1$, by a query. For example, the materialized view $\texttt{exp}\sb\texttt{4}$ was directly created from tuples from the tables $\texttt{exp}\sb\texttt{2}$ and \texttt{readytodrink}.
    The text colors are intended as a visual aid, such that each lineage generation has a brighter color, the farther it is from the base relations.
    }\label{fig:materialized_views}

\end{figure}

==> figures/provsql_architecture.tex <==
\begin{figure}[htb]
\small
  \begin{tikzpicture}
  [node distance=.8cm,
  start chain=going below,]
    %  \node[punktchain, fill=yellow!20] (input) {Input query};
     \node[punktchain, join, fill=red!20] (parser) {Query Parser};
     \node[punktchain, join] (A) {Ignore direct references\footnotemark to the \texttt{provsql} column};
     \node[punktchain, join] (B) {Add a new result column `\texttt{provsql}' to the parsed query tree};
     \node[punktchain, join] (C) {Register special SQL functions that will operate on the \texttt{provsql} column during query execution};
    \node[punktchain, join, fill=red!20] (planner) {Query Planner};
    % \node[punktchain, join, fill=green!20] (output) {Query result:\\ includes a \texttt{provsql} column of tokens, identifying gates of the prov. circuit};
  % Now that we have finished the main figure let us add some "after-drawings"
  % Now, let us add some braches. 
  %% No. 1
%   \draw[tuborg, decoration={brace}] let \p1=(init.north), \p2=(init.south) in
%     ($(2, \y1)$) -- ($(2, \y2)$) node[tubnode] {Called once, upon extension loading};
%   %% No. 2
%   \draw[tuborg, decoration={brace}] let \p1=(fini.north), \p2=(fini.south) in
%     ($(2, \y1)$) -- ($(2, \y2)$) node[tubnode] {Called once, upon extension unloading};
  %% No. 3
%   \draw[tuborg, decoration={brace}] let \p1=(A.north), \p2=(C.south) in
%     ($(4.45, \y1)$) -- ($(4.45, \y2)$) node[tubnode] {\texttt{provsql\_planner\_hook}};
  \end{tikzpicture}
   \captionof{figure}[ProvSQL system architecture]{
   ProvSQL system architecture.\\
   The red rectangles are a part of Postgres's built in execution pipeline. The white rectangles are ProvSQL's implementation of a \texttt{planner\_hook}, which we use for the provenance-related calculations.
    }\label{fig:provsql_architecture}
\normalsize
\end{figure}
\footnotetext{Explicit mentions of the \texttt{provsql} column in the query (in any of the \texttt{SELECT}, \texttt{FROM} or \texttt{WHERE} clauses).}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/system_life_cycle.tex <==
\begin{figure}[htb]
    \centering
    % \raggedleft
% \begin{adjustbox}{width=\textwidth,center}
\begin{tikzpicture}[sibling distance=3em, level distance=3em, node distance=0.2cm,
    every node/.append style={font=\scriptsize}
%   every node/.style = {shape=rectangle, rounded corners,
%     draw, align=center,
%     top color=white, bottom color=white},
%   edge from parent/.style={->,draw}
  ]
  
  
\begin{scope}[xshift=2.5cm, local bounding box=query]
    % \node(e1) [yshift=-2.5cm, person,monitor,mirrored,shirt=blue,minimum size=0.5cm] {};
    \node(q1) [align=left, draw =orange!50,thick, rounded corners=0cm] {
        Analyst's\\ target(s)
    };
    \node(q2) [align=left, below=1cm of q1, draw =purple!50,thick, rounded corners=0cm] {
        New vector-set\\
        computation
    };
    \node(q3) [align=left, below=1cm of q2, draw =Aquamarine!50,thick, rounded corners] {
        Computed tuple\\
        insertion/deletion
    };
    
    \path[->, font=\tiny] 
        (q3) edge node[sloped, anchor=center, below]{} (q2) 
        (q2) edge node[sloped, anchor=center, below]{} (q3);
    
\end{scope}

\begin{scope}[xshift=-3.7cm, local bounding box=model]
    \node(m1) [draw =brown!50, ,thick, shape=rectangle,
    draw, align=center] {Optional\\ external model};
    \node(m2) [below=1cm of m1, draw =brown!50, ,thick, shape=rectangle,
    draw, align=center] {Trained\\ model};
    \node(m3) [below=1cm of m2, draw =ForestGreen!50, ,thick, shape=rectangle,
    draw, align=center] {Optional\\ external text};
    \node(m4) [right=0.5cm of m1, draw =brown!50, ,thick, shape=rectangle,
    draw, align=center] {Model\\ (vectors)};
    \node(m5) [below=1cm of m4, draw =black!50, , shape=rectangle,
    draw, align=center, rounded corners=0cm] {DB\\ tables};
    \node(m6) [below=1cm of m5, draw =ForestGreen!50, ,thick, shape=rectangle,
    draw, align=center] {DB extracted\\ text};
    
    \path[->, font=\tiny]
        (m2) edge node[sloped, anchor=center, below]{} (m4)
        (m1) edge node[sloped, anchor=center, below]{} (m4)
        (m5) edge node[sloped, anchor=center, below]{} (m6)
        (m6) edge node[sloped, anchor=center, below]{} (m2) 
        (m3) edge node[sloped, anchor=center, below]{} (m2);
\end{scope}

\begin{scope}[xshift=0cm, local bounding box=init]
        \node(i1) [align=left, draw =purple!50,thick, rounded corners=0cm] {
        Vector sets\\
        search structure
    };
    \node(i2) [align=left, below=1cm of i1, draw =Aquamarine!50,thick, rounded corners] {
        Non-computed tuple\\
        insertion/deletion
    };
    \node(i3) [align=left, below=1cm of i2, draw =purple!50,thick, rounded corners=0cm] {
        Vector sets\\
        adorned DB
    };
    
    \path[->, font=\tiny] 
        (i2) edge node[sloped, anchor=center, below]{\tiny Insert} (i1) 
        (i2) edge node[sloped, anchor=center, below]{\tiny Insert} (i3);
    
    % \node [below of=a5] {\parbox{0.3\linewidth}{\subcaption{Second subfigure}\label{subfig:b}}};
\end{scope}


\path[->, font=\tiny]
        (m5) edge node[sloped, anchor=center, below]{} (i2)
        (i2) edge node[sloped, anchor=center, below]{} (m4)
        (m4) edge node[sloped, anchor=center, below]{} (i2)
        
        (q3) edge[in=-35, out=135, pos=0.2] node[sloped, anchor=center, above]{\tiny Insert} (i1) 
        (q3) edge node[sloped, anchor=center, below]{\tiny Insert} (i3)
        
        (i3) edge[out=35, in=230, pos=0.8]  node[sloped, anchor=center, above]{} (q1)
        (q1) edge[in=35, out=230, pos=0.8]  node[sloped, anchor=center, above]{\tiny Query} (i3)
        
        (i1) edge  node[sloped, anchor=center, above]{} (q1)
        (q1) edge  node[sloped, anchor=center, above]{\tiny Query} (i1)
        ;
        

\captionsetup[subfigure]{font=tiny,labelfont=tiny}
\node(a) [below=of model] {\parbox{0.3\linewidth}{\subcaption{\tiny Vectors: Model Forming}\label{subfig:a}}};
\node(b) [below=of init] {\parbox{0.3\linewidth}{\subcaption{\tiny Initial Setting}\label{subfig:b}}};
\node(c) [right=-0.2cm of b] {\parbox{0.3\linewidth}{\subcaption{\tiny Querying and Updating}\label{subfig:c}}};
% \node(tmp) [below=of actions] {};
% \node(a) [left=1cm of tmp] {\parbox{0.3\linewidth}{\subcaption{\tiny Data Environment}\label{subfig:a}}};
% \node(b) at ($(tmp.center) - (0.2cm,0)$) {\parbox{0.3\linewidth}{\subcaption{\tiny Repertoire of Actions}\label{subfig:b}}};
% \node(c) [right=of tmp] {\parbox{0.3\linewidth}{\subcaption{\tiny Analyst's working environment}\label{subfig:c}}};

\draw [dotted] ($(init.north east)!0.3!(query.north west)$) --($(init.south east)!0.3!(query.south west)$);
\draw [dotted] ($(model.north east)!.5!(init.north west)$) --($(model.south east)!.5!(init.south west)$);

% \path[<->, font=\tiny] 
%         ($(actions.east) + (0.8cm, 0)$) edge node[anchor=center, below]{\tiny Apply} ($(actions.east)$)
%         (actions) edge node[anchor=center, below]{\tiny Query} (data);
        
\end{tikzpicture}
% \end{adjustbox}
    \caption[System Life Cycle]{
    System Life Cycle - Chronological Scheme
    }\label{fig:system_life_cycle}

\vspace{-2mm}
\end{figure}
